Atomic data from the Iron Project.XLIII. Transition probabilities for Fe V

An extensive set of dipole-allowed, intercombination, and forbidden transition probabilities for Fe V is presented. The Breit-Pauli R-matrix (BPRM) method is used to calculate 1.46 x 10^6 oscillator strengths for the allowed and intercombination E1 transitions among 3,865 fine-structure levels dominated by configuration complexes with n <= 10 and l <= 9. These data are complemented by an atomic structure configuration interaction (CI) calculation using the SUPERSTRUCTURE program for 362 relativistic quadrupole (E2) and magnetic dipole (M1) transitions among 65 low-lying levels dominated by the 3d^4 and 3d^ 4s configurations. Procedures have been developed for the identification of the large number of fine-structure levels and transitions obtained through the BPRM calculations. The target ion Fe VI is represented by an eigenfunction expansion of 19 fine-structure levels of 3d^3 and a set of correlation configurations. Fe V bound levels are obtained with angular and spin symmetries SL\pi and J\pi of the (e + Fe VI) system such that 2S+1 = 5,3,1, L <= 10, J <= 8 of even and odd parities. The completeness of the calculated dataset is verified in terms of all possible bound levels belonging to relevant LS terms and transitions in correspondence with the LS terms. The fine-structure averaged relativistic values are compared with previous Opacity Project LS coupling data and other works. The 362 forbidden transition probabilities considerably extend the available data for the E2 and M1 transtions, and are in good agreement with those computed by Garstang for the 3d^4 transitions.

==> (inline-0) <==
\begin{tabular}{rllrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
 i & $C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & $E_c(Ry)$ & $\nu$ & $SL\pi$
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 80,~~~~~$J\pi$= $0^e$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $3d4   $ &        &     &   & 0  &-5.56210E+00&      $^5 D e$ \\
   2 & $3d4 2 $ &        &     &   & 0  &-5.34705E+00&      $^3 P e$ \\
   3 & $3d4 2 $ &        &     &   & 0  &-5.16997E+00&      $^1 S e$ \\
   4 & $3d4 1 $ &        &     &   & 0  &-4.96162E+00&      $^3 P e$ \\
   5 & $3d4 1 $ &        &     &   & 0  &-4.43020E+00&      $^1 S e$ \\
   6 & $3d3   $ & $^4P^e$&1/2  &$4s$& 0 &-3.47060E+00& 2.62&$^3 P e$ \\
   7 & $3d3   $ & $^2P^e$&1/2  &$4s$& 0 &-3.44860E+00& 2.60&$^3 P e$ \\
   8 & $3d3   $ & $^4F^e$&3/2  &$4d$& 0 &-2.28673E+00& 3.31&$^5 D e$ \\
   9 & $3d3   $ & $^4F^e$&5/2  &$4d$& 0 &-2.24585E+00& 3.33&$^3 P e$ \\
  10 & $3d3   $ & $^4P^e$&3/2  &$4d$& 0 &-2.08337E+00& 3.33&$^5 D e$ \\
  11 & $3d3   $ & $^4P^e$&5/2  &$4d$& 0 &-2.07641E+00& 3.33&$^3 P e$ \\
  12 & $3d3 2 $ & $^2D^e$&3/2  &$4d$& 0 &-2.03154E+00& 3.30&$^3 P e$ \\
  13 & $3d3   $ & $^2P^e$&3/2  &$4d$& 0 &-1.94013E+00& 3.39&$^3 P e$ \\
  14 & $3d3 2 $ & $^2D^e$&5/2  &$4d$& 0 &-1.84426E+00& 3.45&$^1 S e$ \\
  15 & $3d3   $ & $^4P^e$&1/2  &$5s$& 0 &-1.76456E+00& 3.59&$^3 P e$ \\
  16 & $3d3   $ & $^2F^e$&5/2  &$4d$& 0 &-1.73641E+00& 3.40&$^3 P e$ \\
  17 & $3d3   $ & $^2P^e$&1/2  &$5s$& 0 &-1.70995E+00& 3.58&$^3 P e$ \\
  18 & $3d3 1 $ & $^2D^e$&3/2  &$4d$& 0 &-1.54486E+00& 3.37&$^1 S e$ \\
  19 & $3d3 1 $ & $^2D^e$&5/2  &$4d$& 0 &-1.32130E+00& 3.56&$^3 P e$ \\
  20 & $3d3   $ & $^4F^e$&3/2  &$5d$& 0 &-1.27240E+00& 4.43&$^5 D e$ \\
  21 & $3d3   $ & $^4F^e$&5/2  &$5d$& 0 &-1.25685E+00& 4.45&$^3 P e$ \\
  22 & $3d3   $ & $^4P^e$&3/2  &$5d$& 0 &-1.11887E+00& 4.40&$^5 D e$ \\
  23 & $3d3   $ & $^4P^e$&5/2  &$5d$& 0 &-1.08686E+00& 4.44&$^3 P e$ \\
  24 & $3d3   $ & $^2P^e$&3/2  &$5d$& 0 &-1.03290E+00& 4.43&$^3 P e$ \\
  25 & $3d3 2 $ & $^2D^e$&3/2  &$5d$& 0 &-1.02130E+00& 4.42&$^3 P e$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 85,~~~~~$J\pi$ =  $0^o$        } \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
   1 & $3d3  $ & $^4F^e$ &  3/2&$4p$ &0 &-3.14690E+00& 2.82 & $^5 D^o$ \\
   2 & $3d3  $ & $^4P^e$ &  1/2&$4p$ &0 &-2.97968E+00& 2.82 & $^5 D^o$ \\
   3 & $3d3  $ & $^4P^e$ &  3/2&$4p$ &0 &-2.96755E+00& 2.82 & $^3 P^o$ \\
   4 & $3d3  $ & $^2P^e$ &  1/2&$4p$ &0 &-2.94580E+00& 2.80 & $^1 S^o$ \\
   5 & $3d3  $ & $^2P^e$ &  3/2&$4p$ &0 &-2.93098E+00& 2.81 & $^3 P^o$ \\
   6 & $3d3 2$ & $^2D^e$ &  3/2&$4p$ &0 &-2.82995E+00& 2.84 & $^3 P^o$ \\
   7 & $3d3 1$ & $^2D^e$ &  3/2&$4p$ &0 &-2.41156E+00& 2.85 & $^3 P^o$ \\
   8 & $3d3  $ & $^4F^e$ &  3/2&$5p$ &0 &-1.68614E+00& 3.85 & $^5 D^o$ \\
   9 & $3d3  $ & $^4F^e$ &  5/2&$4f$ &0 &-1.59067E+00& 3.96 & $^3 P^o$ \\
  10 & $3d3  $ & $^4F^e$ &  7/2&$4f$ &0 &-1.58408E+00& 3.96 & $^5 D^o$ \\
  11 & $3d3  $ & $^4P^e$ &  1/2&$5p$ &0 &-1.51986E+00& 3.84 & $^5 D^o$ \\
  12 & $3d3  $ & $^4P^e$ &  3/2&$5p$ &0 &-1.51338E+00& 3.85 & $^3 P^o$ \\
  13 & $3d3  $ & $^2P^e$ &  3/2&$5p$ &0 &-1.45761E+00& 3.84 & $^3 P^o$ \\
  14 & $3d3  $ & $^2P^e$ &  1/2&$5p$ &0 &-1.45430E+00& 3.84 & $^1 S^o$ \\
  15 & $3d3 2$ & $^2D^e$ &  3/2&$5p$ &0 &-1.41826E+00& 3.86 & $^3 P^o$ \\
  16 & $3d3  $ & $^4P^e$ &  5/2&$4f$ &0 &-1.40953E+00& 3.97 & $^5 D^o$ \\
  17 & $3d3  $ & $^2G^e$ &  7/2&$4f$ &0 &-1.39869E+00& 3.97 & $^3 P^o$ \\
  18 & $3d3 2$ & $^2D^e$ &  5/2&$4f$ &0 &-1.34962E+00& 3.94 & $^3 P^o$ \\
  19 & $3d3  $ & $^2F^e$ &  7/2&$4f$ &0 &-1.17207E+00& 3.96 & $^3 P^o$ \\
  20 & $3d3  $ & $^2F^e$ &  5/2&$4f$ &0 &-1.16069E+00& 3.97 & $^1 S^o$ \\
  21 & $3p53d5$ &       &     &     &0 &-1.10428E+00&      & $^0 S^o$ \\
  22 & $3d3  $ & $^4F^e$ &  3/2&$6p$ &0 &-1.05635E+00& 4.86 & $^5 D^o$ \\
  23 & $3d3  $ & $^4F^e$ &  5/2&$5f$ &0 &-1.01782E+00& 4.94 & $^5 D^o$ \\
  24 & $3d3 1$ & $^2D^e$ &  3/2&$5p$ &0 &-1.01063E+00& 3.87 & $^3 P^o$ \\
  25 & $3d3  $ & $^4F^e$ &  7/2&$5f$ &0 &-1.00821E+00& 4.95 & $^3 P^o$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{9}{c}{$N_J$= 236,~~~~~$J\pi$ =  $1^o$        } \\
 \noalign{\smallskip}
 \hline
   1 & $3d3  $ & $^4F^e$ &  3/2&$4p$& 1 &-3.14950E+00& 2.82&$^5 DF o$ \\
   2 & $3d3  $ & $^4F^e$ &  3/2&$4p$& 1 &-3.14082E+00& 2.82&$^5 DF o$ \\
   3 & $3d3  $ & $^4F^e$ &  5/2&$4p$& 1 &-3.13088E+00& 2.82&$^3 D o$ \\
   4 & $3d3  $ & $^4P^e$ &  3/2&$4p$& 1 &-2.99367E+00& 2.81&$^5 PD o$ \\
   5 & $3d3  $ & $^4P^e$ &  1/2&$4p$& 1 &-2.97465E+00& 2.82&$^5 PD o$ \\
   6 & $3d3  $ & $^4P^e$ &  3/2&$4p$& 1 &-2.96345E+00& 2.82&$^3 SPD o$ \\
   7 & $3d3  $ & $^2P^e$ &  1/2&$4p$& 1 &-2.93263E+00& 2.81&$^3 SPD o$ \\
   8 & $3d3 2$ & $^2D^e$ &  5/2&$4p$& 1 &-2.90308E+00& 2.82&$^1 P o$ \\
   9 & $3d3 2$ & $^2D^e$ &  5/2&$4p$& 1 &-2.88417E+00& 2.82&$^3 PD o$ \\
  10 & $3d3  $ & $^2P^e$ &  1/2&$4p$& 1 &-2.87902E+00& 2.83&$^3 SPD o$ \\
  11 & $3d3  $ & $^2P^e$ &  3/2&$4p$& 1 &-2.86205E+00& 2.84&$^3 SPD o$ \\
  12 & $3d3  $ & $^4P^e$ &  1/2&$4p$& 1 &-2.84777E+00& 2.88&$^3 SPD o$ \\
  13 & $3d3 2$ & $^2D^e$ &  3/2&$4p$& 1 &-2.83128E+00& 2.84&$^3 PD o$ \\
  14 & $3d3  $ & $^2P^e$ &  3/2&$4p$& 1 &-2.78217E+00& 2.88&$^1 P o$ \\
  15 & $3d3  $ & $^4P^e$ &  5/2&$4p$& 1 &-2.77047E+00& 2.91&$^3 SPD o$ \\
  16 & $3d3  $ & $^2F^e$ &  5/2&$4p$& 1 &-2.65585E+00& 2.85&$^3 D o$ \\
  17 & $3d3 1$ & $^2D^e$ &  3/2&$4p$& 1 &-2.49355E+00& 2.82&$^3 PD o$ \\
  18 & $3d3 1$ & $^2D^e$ &  3/2&$4p$& 1 &-2.41413E+00& 2.85&$^3 PD o$ \\
  19 & $3d3 1$ & $^2D^e$ &  5/2&$4p$& 1 &-2.33944E+00& 2.89&$^1 P o$ \\
  20 & $3d3  $ & $^4F^e$ &  3/2&$5p$& 1 &-1.68531E+00& 3.85&$^5 DF o$ \\
 \noalign{\smallskip}
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{lcrrrcrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$C_t$ & $S_tL_t\pi_t$ & $J_t$ & $nl$ & $J$ & E(cal) & $\nu$ & $SL\pi$ \\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
\multicolumn{1}{l}{Nlv=~ 5,~ 5,e:} &
 \multicolumn{7}{l}{ F ( 5 4 3 2 1 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 5~:} & \multicolumn{7}{c}{ 5~ F e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4s&  1& -3.73515E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 5/2& 4s&  2& -3.73238E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 5/2& 4s&  3& -3.72820E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 7/2& 4s&  4& -3.72275E+00 &  2.59 &  5~ F e       \\
 3d3      &(4Fe)& 9/2& 4s&  5& -3.71610E+00 &  2.59 &  5~ F e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 5~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 3,e:} &
 \multicolumn{7}{l}{ F ( 4 3 2 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 3~:} & \multicolumn{7}{c}{ 3~ F e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4s&  2& -3.63808E+00 &  2.62 &  3~ F e       \\
 3d3      &(4Fe)& 7/2& 4s&  3& -3.63107E+00 &  2.62 &  3~ F e       \\
 3d3      &(4Fe)& 9/2& 4s&  4& -3.62225E+00 &  2.62 &  3~ F e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,o:} &
 \multicolumn{7}{l}{ P ( 1 ) D ( 2 ) F ( 3 )
             } \\
%\multicolumn{1}{l}{Nlv=~ 3~:} & \multicolumn{7}{c}{ 1~ P D F o
%    } \\
 \noalign{\smallskip}
 3d3 1    &(2De)& 3/2& 4p&  2& -2.45812E+00 &  2.83 &  1~ D o       \\
 3d3 1    &(2De)& 5/2& 4p&  3& -2.40581E+00 &  2.86 &  1~ F o       \\
 3d3 1    &(2De)& 5/2& 4p&  1& -2.33944E+00 &  2.89 &  1~ P o       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~23,~ 5,e:} &
 \multicolumn{7}{l}{ P ( 3 2 1 ) D ( 4 3 2 1 0 ) F ( 5 4 3 2 1 ) G ( 6 5 4 3 2 )
 H ( 7 6 5 4 3) } \\
%\multicolumn{1}{l}{Nlv=~23~:} & \multicolumn{7}{c}{ 5~ P D F G H e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4d&  3& -2.37021E+00 &  3.25 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 5/2& 4d&  4& -2.36647E+00 &  3.25 &  5~ DFGH e    \\
 3d3      &(4Fe)& 5/2& 4d&  5& -2.36189E+00 &  3.25 &  5~ FGH e     \\
 3d3      &(4Fe)& 3/2& 4d&  1& -2.35988E+00 &  3.25 &  5~ PDF e    \\
 3d3      &(4Fe)& 7/2& 4d&  6& -2.35651E+00 &  3.25 &  5~ GH e      \\
 3d3      &(4Fe)& 5/2& 4d&  2& -2.35541E+00 &  3.26 &  5~ PDFG e    \\
 3d3      &(4Fe)& 9/2& 4d&  7& -2.35041E+00 &  3.25 &  5~ H e       \\
 3d3      &(4Fe)& 5/2& 4d&  1& -2.34932E+00 &  3.26 &  5~ PDF e     \\
 3d3      &(4Fe)& 9/2& 4d&  3& -2.34736E+00 &  3.25 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 9/2& 4d&  3& -2.34736E+00 &  3.25 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 7/2& 4d&  2& -2.34633E+00 &  3.26 &  5~ PDFG e    \\
 3d3      &(4Fe)& 3/2& 4d&  2& -2.34397E+00 &  3.27 &  5~ PDFG e    \\
 3d3      &(4Fe)& 7/2& 4d&  4& -2.34329E+00 &  3.26 &  5~ DFGH e   \\
 3d3      &(4Fe)& 5/2& 4d&  3& -2.34092E+00 &  3.26 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 9/2& 4d&  3& -2.33989E+00 &  3.26 &  5~ PDFGH e   \\
 3d3      &(4Fe)& 9/2& 4d&  5& -2.33822E+00 &  3.26 &  5~ FGH e     \\
 3d3      &(4Fe)& 7/2& 4d&  5& -2.33234E+00 &  3.27 &  5~ FGH e     \\
 3d3      &(4Fe)& 9/2& 4d&  6& -2.32699E+00 &  3.26 &  5~ GH e      \\
 3d3      &(4Fe)& 3/2& 4d&  4& -2.28772E+00 &  3.31 &  5~ DFGH e    \\
 3d3      &(4Fe)& 3/2& 4d&  0& -2.28673E+00 &  3.31 &  5~ D e     \\
 3d3      &(4Fe)& 7/2& 4d&  1& -2.28265E+00 &  3.30 &  5~ PDF e     \\
 3d3      &(4Fe)& 9/2& 4d&  2& -2.27468E+00 &  3.30 &  5~ PDFG e    \\
 3d3      &(4Fe)& 7/2& 4d&  3& -2.26346E+00 &  3.31 &  5~ PDFGH e    \\
 3d3      &(4Fe)& 9/2& 4d&  4& -2.25835E+00 &  3.31 &  5~ DFGH e    \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~23~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~ 3,~ 1,e:} &
 \multicolumn{7}{l}{ P ( 1 ) D ( 2 ) F ( 3 )
             } \\
 3d3      &(2Pe)& 3/2& 4d&  1& -2.08815E+00 &  3.26 &  1~ P e       \\
 3d3      &(2Pe)& 1/2& 4d&  2& -1.95699E+00 &  3.41 &  1~ D e       \\
 3d3      &(2Pe)& 3/2& 4d&  3& -1.94667E+00 &  3.38 &  1~ F e       \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~ 3~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
 \hline
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~15,~ 3,e:} &
 \multicolumn{7}{l}{ P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 ) G ( 5 4 3 ) H ( 6 5 4 )
             } \\
%\multicolumn{1}{l}{Nlv=~15~:} & \multicolumn{7}{c}{ 3~ P D F G H e
%    } \\
 \noalign{\smallskip}
 3d3      &(4Fe)& 3/2& 4d&  1& -2.35634E+00 &  3.26 &  3~ PD e      \\
 3d3      &(4Fe)& 5/2& 4d&  2& -2.35219E+00 &  3.25 &  3~ PDF e     \\
 3d3      &(4Fe)& 7/2& 4d&  3& -2.34872E+00 &  3.25 &  3~ DFG e     \\
 3d3      &(4Fe)& 5/2& 4d&  4& -2.33701E+00 &  3.27 &  3~ FGH e     \\
 3d3      &(4Fe)& 5/2& 4d&  5& -2.28113E+00 &  3.31 &  3~ GH e      \\
 3d3      &(4Fe)& 3/2& 4d&  3& -2.28060E+00 &  3.31 &  3~ DFG e     \\
 3d3      &(4Fe)& 7/2& 4d&  4& -2.27417E+00 &  3.31 &  3~ FGH e     \\
 3d3      &(4Fe)& 9/2& 4d&  6& -2.27323E+00 &  3.30 &  3~ H e     \\
 3d3      &(4Fe)& 3/2& 4d&  2& -2.26789E+00 &  3.32 &  3~ PDF e      \\
 3d3      &(4Fe)& 7/2& 4d&  5& -2.26632E+00 &  3.31 &  3~ GH e      \\
 3d3      &(4Fe)& 5/2& 4d&  0& -2.24585E+00 &  3.33 &  3~ P e       \\
 3d3      &(4Fe)& 5/2& 4d&  1& -2.24483E+00 &  3.33 &  3~ PD e       \\
 3d3      &(4Fe)& 7/2& 4d&  2& -2.24278E+00 &  3.33 &  3~ PDF e      \\
 3d3      &(4Fe)& 7/2& 4d&  3& -2.23973E+00 &  3.33 &  3~ DFG e     \\
 3d3      &(4Fe)& 9/2& 4d&  4& -2.23571E+00 &  3.33 &  3~ FGH e     \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~15~ : set complete
                                                                       }
\\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 \noalign{\smallskip}
 \multicolumn{1}{l}{Nlv=~13,~ 3,e:} &
 \multicolumn{7}{l}{ S ( 1 ) P ( 2 1 0 ) D ( 3 2 1 ) F ( 4 3 2 ) G ( 5 4 3 )
             } \\
 \noalign{\smallskip}
 3d3 2    &(2De) &5/2 &5d  &1     & -1.05446E+00& 4.36 &  3~SPD e \\
 3d3 2    &(2De) &5/2 &5d  &5     & -1.04247E+00& 4.38 &  3~G e \\
 3d3 2    &(2De) &3/2 &5d  &3     & -1.04179E+00& 4.38 &  3~DFG e \\
 3d3 2    &(2De) &3/2 &5d  &1     & -1.03332E+00& 4.40 &  3~SPD e \\
 3d3 2    &(2De) &5/2 &5d  &4     & -1.03014E+00& 4.40 &  3~FG e \\
 3d3 2    &(2De) &5/2 &5d  &2     & -1.02889E+00& 4.40 &  3~PDF e \\
 3d3 2    &(2De) &3/2 &5d  &0     & -1.02130E+00& 4.42 &  3~P e \\
 3d3 2    &(2De) &5/2 &5d  &1     & -1.01682E+00& 4.43 &  3~SPD e \\
 3d3 2    &(2De) &5/2 &5d  &3     & -1.01420E+00& 4.43 &  3~DFG e \\
 3d3 2    &(2De) &3/2 &5d  &2     & -1.00936E+00& 4.44 &  3~PDF e \\
 3d3 2    &(2De) &3/2 &5d  &2     & -9.92578E-01& 4.47 &  3~PDF e \\
 3d3 2    &(2De) &5/2 &5d  &3     & -9.81500E-01& 4.49 &  3~DFG e \\
 \noalign{\smallskip}
 \multicolumn{8}{l}{Ncal=~12~ , Nlv= 13 : set incomplete, level
missing:  4
                                                                       }
\\
\hline
\end{tabular}
\begin{tabular}{llrrrr}
\hline
\noalign{\smallskip}
\multicolumn{2}{c}{Level} & $J$ & $I_J$ & \multicolumn{1}{c}{$E_c$(Ry)} &
\multicolumn{1}{c}{$E_o$(Ry)} \\
\hline
            \noalign{\smallskip}
$3d^4 $        &     $^5D$ &    4 & 1  &       5.5493  &    5.5015 \\
$3d^4 $        &     $^5D$ &    3 & 1  &       5.5542  &    5.5058 \\
$3d^4 $        &     $^5D$ &    2 & 1  &       5.5580  &    5.5094 \\
$3d^4 $        &     $^5D$ &    1 & 1  &       5.5607  &    5.5119 \\
$3d^4 $        &     $^5D$ &    0 & 1  &       5.5621 &    5.5132 \\
$3d^42$        &     $^3P$ &    2 & 2  &       5.3247  &    5.2720 \\
$3d^42$        &     $^3P$ &    1 & 2  &       5.3389  &    5.2856 \\
$3d^42$        &     $^3P$ &    0 & 2  &       5.3471 &    5.2940 \\
$3d^4 $        &     $^3H$ &    6 & 1  &       5.3074  &    5.2805 \\
$3d^4 $        &     $^3H$ &    5 & 1  &       5.3111  &    5.2833 \\
$3d^4 $        &     $^3H$ &    4 & 2  &       5.3143  &    5.2860 \\
$3d^42$        &     $^3F$ &    4 & 3  &       5.3043  &    5.2674 \\
$3d^42$        &     $^3F$ &    3 & 2  &       5.3064  &    5.2686 \\
$3d^42$        &     $^3F$ &    2 & 3  &       5.3076  &    5.2693 \\
$3d^4 $        &     $^3G$ &    5 & 2  &       5.2581  &    5.2359 \\
$3d^4 $        &     $^3G$ &    4 & 4  &       5.2614  &    5.2384 \\
$3d^4 $        &     $^3G$ &    3 & 3  &       5.2651  &    5.2415 \\
$3d^42$        &     $^1G$ &    4 & 5  &       5.2006  &    5.1798 \\
$3d^4 $        &     $^3D$ &    3 & 4  &       5.1950  &    5.1794 \\
$3d^4 $        &     $^3D$ &    2 & 4  &       5.1945  &    5.1782 \\
$3d^4 $        &     $^3D$ &    1 & 3  &       5.1928  &    5.1767 \\
$3d^4 $        &     $^1I$ &    6 & 2  &       5.1852  &    5.1713 \\
$3d^42$        &     $^1S$ &    0 & 3  &       5.1700  &    5.1520 \\
$3d^42$        &     $^1D$ &    2 & 5  &       5.1353  &    5.0913 \\
$3d^4 $        &     $^1F$ &    3 & 5  &       5.0476  &    5.0326 \\
$3d^41$        &     $^3P$ &    2 & 6  &       4.9756  &    4.9495 \\
$3d^41$        &     $^3P$ &    1 & 4  &       4.9663  &    4.9398 \\
$3d^41$        &     $^3P$ &    0 & 4  &       4.9616  &    4.9352 \\
$3d^41$        &     $^3F$ &    4 & 6  &       4.9719  &    4.9460 \\
$3d^41$        &     $^3F$ &    3 & 6  &       4.9706  &    4.9449 \\
$3d^41$        &     $^3F$ &    2 & 7  &       4.9712  &    4.9453 \\
$3d^41$        &     $^1G$ &    4 & 7  &       4.8830  &    4.8636 \\
$3d^41$        &     $^1D$ &    2 & 8  &       4.6609  &    4.6581 \\
$3d^41$        &     $^1S$ &    0 & 5  &       4.4302  &    4.4093 \\
\hline
\end{tabular}
\begin{tabular}{lrccccc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{7}{l}{~~~26~~~~22} \\
\multicolumn{7}{l}{~~~~0~~~~0~~~~~~~~~2~~~~1} \\
80  & 236 & $E_i(Ry)$ & $E_j(Ry)$ & $gf_L$ & $gf_V$ & $A_{ji}(sec^{-1})$ \\
 \noalign{\smallskip}
   1&  1&-5.56210E+00&-3.14950E+00&-2.212E-01&-1.800E-01& 3.447E+09 \\
   1&  2&-5.56210E+00&-3.14082E+00&-5.660E-03&-4.178E-03& 8.884E+07 \\
   1&  3&-5.56210E+00&-3.13088E+00&-5.894E-02&-4.843E-02& 9.328E+08 \\
   1&  4&-5.56210E+00&-2.99367E+00&-8.675E-02&-7.425E-02& 1.532E+09 \\
   1&  5&-5.56210E+00&-2.97465E+00&-4.542E-03&-4.060E-03& 8.142E+07 \\
   1&  6&-5.56210E+00&-2.96345E+00&-8.619E-05&-1.086E-04& 1.558E+06 \\
   1&  7&-5.56210E+00&-2.93263E+00&-1.059E-03&-8.938E-04& 1.961E+07 \\
   1&  8&-5.56210E+00&-2.90308E+00&-1.333E-08&-3.023E-07& 2.524E+02 \\
   1&  9&-5.56210E+00&-2.88417E+00&-2.099E-06&-9.150E-07& 4.031E+04 \\
   1& 10&-5.56210E+00&-2.87902E+00&-1.268E-03&-9.286E-04& 2.444E+07 \\
   1& 11&-5.56210E+00&-2.86205E+00&-4.284E-06&-4.003E-06& 8.362E+04 \\
   1& 12&-5.56210E+00&-2.84777E+00&-4.484E-06&-5.049E-06& 8.845E+04 \\
   1& 13&-5.56210E+00&-2.83128E+00&-3.114E-05&-2.131E-05& 6.217E+05 \\
   1& 14&-5.56210E+00&-2.78217E+00&-2.470E-06&-1.789E-06& 5.111E+04 \\
   1& 15&-5.56210E+00&-2.77047E+00&-6.248E-05&-4.283E-05& 1.304E+06 \\
   1& 16&-5.56210E+00&-2.65585E+00&-4.772E-06&-4.614E-06& 1.079E+05 \\
   1& 17&-5.56210E+00&-2.49355E+00&-4.898E-06&-5.125E-06& 1.235E+05 \\
   1& 18&-5.56210E+00&-2.41413E+00&-3.274E-07&-6.115E-07& 8.688E+03 \\
   1& 19&-5.56210E+00&-2.33944E+00&-2.223E-09&-4.905E-09& 6.181E+01 \\
   1& 20&-5.56210E+00&-1.68531E+00&-1.110E-02&-7.389E-03& 4.466E+08 \\
   1& 21&-5.56210E+00&-1.68346E+00&-1.821E-02&-1.320E-02& 7.334E+08 \\
   1& 22&-5.56210E+00&-1.67450E+00&-9.466E-05&-9.518E-05& 3.830E+06 \\
   1& 23&-5.56210E+00&-1.59625E+00&-5.222E-03&-3.143E-03& 2.199E+08 \\
   1& 24&-5.56210E+00&-1.59532E+00&-1.810E-03&-1.229E-03& 7.624E+07 \\
   1& 25&-5.56210E+00&-1.58926E+00&-1.444E-03&-1.553E-03& 6.100E+07 \\
   1& 26&-5.56210E+00&-1.58695E+00&-2.143E-01&-1.527E-01& 9.066E+09 \\
   1& 27&-5.56210E+00&-1.58282E+00&-1.247E-01&-8.966E-02& 5.285E+09 \\
   1& 28&-5.56210E+00&-1.56818E+00&-3.245E-03&-2.354E-03& 1.386E+08 \\
   1& 29&-5.56210E+00&-1.52505E+00&-1.908E-02&-1.419E-02& 8.326E+08 \\
   1& 30&-5.56210E+00&-1.51857E+00&-4.315E-03&-3.201E-03& 1.889E+08 \\
   1& 31&-5.56210E+00&-1.51106E+00&-9.942E-04&-7.265E-04& 4.369E+07 \\
   1& 32&-5.56210E+00&-1.48630E+00&-1.718E-05&-1.163E-05& 7.641E+05 \\
   1& 33&-5.56210E+00&-1.45506E+00&-1.579E-04&-1.075E-04& 7.130E+06 \\
   1& 34&-5.56210E+00&-1.45100E+00&-7.533E-06&-4.042E-06& 3.409E+05 \\
   1& 35&-5.56210E+00&-1.44432E+00&-5.868E-04&-3.975E-04& 2.664E+07 \\
   1& 36&-5.56210E+00&-1.44049E+00&-1.021E-01&-7.036E-02& 4.642E+09 \\
   1& 37&-5.56210E+00&-1.43765E+00&-3.304E-04&-2.278E-04& 1.505E+07 \\
   1& 38&-5.56210E+00&-1.43257E+00&-3.309E-05&-2.303E-05& 1.511E+06 \\
   1& 39&-5.56210E+00&-1.42555E+00&-2.467E-07&-1.329E-07& 1.130E+04 \\
   1& 40&-5.56210E+00&-1.41678E+00&-2.418E-05&-1.832E-05& 1.112E+06 \\
   1& 41&-5.56210E+00&-1.41009E+00&-1.689E-02&-1.254E-02& 7.797E+08 \\
   1& 42&-5.56210E+00&-1.40208E+00&-5.592E-05&-3.657E-05& 2.591E+06 \\
   1& 43&-5.56210E+00&-1.40135E+00&-1.642E-05&-1.154E-05& 7.613E+05 \\
   1& 44&-5.56210E+00&-1.39712E+00&-1.010E-04&-6.246E-05& 4.691E+06 \\
   1& 45&-5.56210E+00&-1.39057E+00&-1.312E-05&-9.621E-06& 6.115E+05 \\
   1& 46&-5.56210E+00&-1.37572E+00&-1.298E-05&-8.241E-06& 6.089E+05 \\
   1& 47&-5.56210E+00&-1.36381E+00&-1.730E-04&-1.098E-04& 8.166E+06 \\
   1& 48&-5.56210E+00&-1.34841E+00&-5.225E-07&-1.695E-06& 2.484E+04 \\
   1& 49&-5.56210E+00&-1.33149E+00&-2.354E-06&-1.675E-06& 1.128E+05 \\
   1& 50&-5.56210E+00&-1.32616E+00&-5.604E-05&-3.284E-05& 2.692E+06 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{ccrl}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
$J$ & $\pi$ & $n_j$ & level indices \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 0& e&    6 & 1,2,3,4,5,6 \\
 0& o&    6 & 1,2,3,4,6,7 \\
 1& e&   11 & 1,2,3,4,5,6,7,8,9,10,11 \\
 1& o&   19 & 1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19 \\
 2& e&   18 & 1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18 \\
 2& o&   24 & 1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,17,18,19,20,21,22,23,24,25 \\
 3& e&   14 & 1,2,3,4,5,6,7,8,9,10,11,12,13,14 \\
 3& o&   24 & 1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24 \\
 4& e&   13 & 1,2,3,4,5,6,7,8,9,10,11,12,13 \\
 4& o&   18 & 1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18 \\
 5& e&    6 & 1,2,3,4,5,6 \\
 5& o&   11 & 1,2,3,4,5,6,7,8,9,10,11 \\
 6& e&    3 & 1,2,3 \\
 6& o&    5 & 1,2,3,4,5 \\
 7& o&    1 & 1 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllcrcrcccc}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} &\multicolumn{1}{c}{$C_j$} &
\multicolumn{1}{c}{$S_iL_i\pi_i$} & \multicolumn{1}{c}{$S_jL_j\pi_j$} &
$2J_i+1$ & $I_i$ & $2J_j+1$ & $I_j$ & $E_i(Ry)$ & $E_j(Ry)$
& $f$ & $A(sec^{-1})$ \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^5D^o$ &  1 &  1 &  3 &  2 &   5.5132 &   3.1540 &  5.515E-03 &  8.22E+07 \\
 $3d^4         $ & $-~3d^3(4F)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  1 &  3 &  3 &   5.5132 &   3.1439 &  5.744E-02 &  8.63E+08 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5P^o$ &  1 &  1 &  3 &  4 &   5.5132 &   3.0195 &  8.420E-02 &  1.40E+09 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^5D^o$ &  1 &  1 &  3 &  5 &   5.5132 &   3.0058 &  4.401E-03 &  7.41E+07 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3P^o$ &  1 &  1 &  3 &  6 &   5.5132 &   2.9911 &  8.365E-05 &  1.42E+06 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3P^o$ &  1 &  1 &  3 &  7 &   5.5132 &   2.9439 &  1.035E-03 &  1.83E+07 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^1P^o$ &  1 &  1 &  3 &  8 &   5.5132 &   2.9073 &  1.306E-08 &  2.38E+02 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3D^o$ &  1 &  1 &  3 &  9 &   5.5132 &   2.8826 &  2.062E-06 &  3.82E+04 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  1 &  3 & 10 &   5.5132 &   2.9274 &  1.222E-03 &  2.19E+07 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^3S^o$ &  1 &  1 &  3 & 11 &   5.5132 &   2.9052 &  4.138E-06 &  7.54E+04 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  1 &  3 & 12 &   5.5132 &   2.8991 &  4.318E-06 &  7.90E+04 \\
 $3d^4         $ & $-~3d^3(2D2)4p  $ & $^5D^e$ & $^3P^o$ &  1 &  1 &  3 & 13 &   5.5132 &   2.8652 &  3.020E-05 &  5.67E+05 \\
 $3d^4         $ & $-~3d^3(2P)4p   $ & $^5D^e$ & $^1P^o$ &  1 &  1 &  3 & 14 &   5.5132 &   2.8161 &  2.397E-06 &  4.67E+04 \\
 $3d^4         $ & $-~3d^3(4P)4p   $ & $^5D^e$ & $^3S^o$ &  1 &  1 &  3 & 15 &   5.5132 &   2.8282 &  6.009E-05 &  1.16E+06 \\
 $3d^4         $ & $-~3d^3(2F)4p   $ & $^5D^e$ & $^3D^o$ &  1 &  1 &  3 & 16 &   5.5132 &   2.7003 &  4.619E-06 &  9.78E+04 \\
 $3d^4         $ & $-~3d^3(2D1)4p  $ & $^5D^e$ & $^3D^o$ &  1 &  1 &  3 & 17 &   5.5132 &   2.5285 &  4.765E-06 &  1.14E+05 \\
 $3d^4         $ & $-~3d^3(2D1)4p  $ & $^5D^e$ & $^3P^o$ &  1 &  1 &  3 & 18 &   5.5132 &   2.4580 &  3.177E-07 &  7.94E+03 \\
 $3d^4         $ & $-~3d^3(2D1)4p  $ & $^5D^e$ & $^1P^o$ &  1 &  1 &  3 & 19 &   5.5132 &   2.3924 &  2.152E-09 &  5.61E+01 \\
 $3d^4 2       $ & $-~3d^3(4F)4p   $ & $^3P^e$ & $^5F^o$ &  1 &  2 &  3 &  1 &   5.2940 &   3.1644 &  2.317E-02 &  2.81E+08 \\
 $3d^4 2       $ & $-~3d^3(4F)4p   $ & $^3P^e$ & $^5D^o$ &  1 &  2 &  3 &  2 &   5.2940 &   3.1540 &  1.751E-02 &  2.15E+08 \\
 $3d^4 2       $ & $-~3d^3(4F)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  2 &  3 &  3 &   5.2940 &   3.1439 &  6.702E-02 &  8.29E+08 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^5P^o$ &  1 &  2 &  3 &  4 &   5.2940 &   3.0195 &  7.726E-05 &  1.07E+06 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^5D^o$ &  1 &  2 &  3 &  5 &   5.2940 &   3.0058 &  2.863E-03 &  4.01E+07 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^3P^o$ &  1 &  2 &  3 &  6 &   5.2940 &   2.9911 &  1.907E-02 &  2.71E+08 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^3P^o$ &  1 &  2 &  3 &  7 &   5.2940 &   2.9439 &  9.377E-02 &  1.39E+09 \\
 $3d^4 2       $ & $-~3d^3(2D2)4p  $ & $^3P^e$ & $^1P^o$ &  1 &  2 &  3 &  8 &   5.2940 &   2.9073 &  6.430E-03 &  9.81E+07 \\
 $3d^4 2       $ & $-~3d^3(2D2)4p  $ & $^3P^e$ & $^3D^o$ &  1 &  2 &  3 &  9 &   5.2940 &   2.8826 &  7.067E-03 &  1.10E+08 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  2 &  3 & 10 &   5.2940 &   2.9274 &  7.538E-02 &  1.13E+09 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^3S^o$ &  1 &  2 &  3 & 11 &   5.2940 &   2.9052 &  2.193E-03 &  3.35E+07 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  2 &  3 & 12 &   5.2940 &   2.8991 &  3.284E-02 &  5.04E+08 \\
 $3d^4 2       $ & $-~3d^3(2D2)4p  $ & $^3P^e$ & $^3P^o$ &  1 &  2 &  3 & 13 &   5.2940 &   2.8652 &  6.023E-03 &  9.51E+07 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^1P^o$ &  1 &  2 &  3 & 14 &   5.2940 &   2.8161 &  1.578E-04 &  2.59E+06 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^3S^o$ &  1 &  2 &  3 & 15 &   5.2940 &   2.8282 &  2.772E-04 &  4.51E+06 \\
 $3d^4 2       $ & $-~3d^3(2F)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  2 &  3 & 16 &   5.2940 &   2.7003 &  1.347E-03 &  2.43E+07 \\
 $3d^4 2       $ & $-~3d^3(2D1)4p  $ & $^3P^e$ & $^3D^o$ &  1 &  2 &  3 & 17 &   5.2940 &   2.5285 &  4.641E-03 &  9.50E+07 \\
 $3d^4 2       $ & $-~3d^3(2D1)4p  $ & $^3P^e$ & $^3P^o$ &  1 &  2 &  3 & 18 &   5.2940 &   2.4580 &  3.200E-04 &  6.89E+06 \\
 $3d^4 2       $ & $-~3d^3(2D1)4p  $ & $^3P^e$ & $^1P^o$ &  1 &  2 &  3 & 19 &   5.2940 &   2.3924 &  1.102E-05 &  2.48E+05 \\
 $3d^4 2       $ & $-~3d^3(4F)4p   $ & $^1S^e$ & $^5F^o$ &  1 &  3 &  3 &  1 &   5.1520 &   3.1644 &  7.493E-06 &  7.93E+04 \\
 $3d^4 2       $ & $-~3d^3(4F)4p   $ & $^1S^e$ & $^5D^o$ &  1 &  3 &  3 &  2 &   5.1520 &   3.1540 &  7.672E-06 &  8.20E+04 \\
 $3d^4 2       $ & $-~3d^3(4F)4p   $ & $^1S^e$ & $^3D^o$ &  1 &  3 &  3 &  3 &   5.1520 &   3.1439 &  2.529E-05 &  2.73E+05 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^5P^o$ &  1 &  3 &  3 &  4 &   5.1520 &   3.0195 &  1.024E-05 &  1.25E+05 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^5D^o$ &  1 &  3 &  3 &  5 &   5.1520 &   3.0058 &  1.932E-04 &  2.38E+06 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^3P^o$ &  1 &  3 &  3 &  6 &   5.1520 &   2.9911 &  2.404E-05 &  3.01E+05 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^1S^e$ & $^3P^o$ &  1 &  3 &  3 &  7 &   5.1520 &   2.9439 &  7.035E-03 &  9.18E+07 \\
 $3d^4 2       $ & $-~3d^3(2D2)4p  $ & $^1S^e$ & $^1P^o$ &  1 &  3 &  3 &  8 &   5.1520 &   2.9073 &  8.021E-03 &  1.08E+08 \\
 $3d^4 2       $ & $-~3d^3(2D2)4p  $ & $^1S^e$ & $^3D^o$ &  1 &  3 &  3 &  9 &   5.1520 &   2.8826 &  2.263E-01 &  3.12E+09 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^1S^e$ & $^3D^o$ &  1 &  3 &  3 & 10 &   5.1520 &   2.9274 &  1.305E-03 &  1.73E+07 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^1S^e$ & $^3S^o$ &  1 &  3 &  3 & 11 &   5.1520 &   2.9052 &  1.968E-04 &  2.66E+06 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^3D^o$ &  1 &  3 &  3 & 12 &   5.1520 &   2.8991 &  2.048E-03 &  2.78E+07 \\
 $3d^4 2       $ & $-~3d^3(2D2)4p  $ & $^1S^e$ & $^3P^o$ &  1 &  3 &  3 & 13 &   5.1520 &   2.8652 &  1.148E-02 &  1.61E+08 \\
 $3d^4 2       $ & $-~3d^3(2P)4p   $ & $^1S^e$ & $^1P^o$ &  1 &  3 &  3 & 14 &   5.1520 &   2.8161 &  7.864E-02 &  1.15E+09 \\
 $3d^4 2       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^3S^o$ &  1 &  3 &  3 & 15 &   5.1520 &   2.8282 &  2.714E-02 &  3.92E+08 \\
 $3d^4 2       $ & $-~3d^3(2F)4p   $ & $^1S^e$ & $^3D^o$ &  1 &  3 &  3 & 16 &   5.1520 &   2.7003 &  5.453E-07 &  8.78E+03 \\
 $3d^4 2       $ & $-~3d^3(2D1)4p  $ & $^1S^e$ & $^3D^o$ &  1 &  3 &  3 & 17 &   5.1520 &   2.5285 &  6.569E-05 &  1.21E+06 \\
 $3d^4 2       $ & $-~3d^3(2D1)4p  $ & $^1S^e$ & $^3P^o$ &  1 &  3 &  3 & 18 &   5.1520 &   2.4580 &  2.050E-07 &  3.98E+03 \\
 $3d^4 2       $ & $-~3d^3(2D1)4p  $ & $^1S^e$ & $^1P^o$ &  1 &  3 &  3 & 19 &   5.1520 &   2.3924 &  2.421E-04 &  4.94E+06 \\
 $3d^4 1       $ & $-~3d^3(4F)4p   $ & $^3P^e$ & $^5F^o$ &  1 &  4 &  3 &  1 &   4.9352 &   3.1644 &  9.362E-05 &  7.86E+05 \\
 $3d^4 1       $ & $-~3d^3(4F)4p   $ & $^3P^e$ & $^5D^o$ &  1 &  4 &  3 &  2 &   4.9352 &   3.1540 &  2.852E-05 &  2.42E+05 \\
 $3d^4 1       $ & $-~3d^3(4F)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  4 &  3 &  3 &   4.9352 &   3.1439 &  1.131E-04 &  9.72E+05 \\
 $3d^4 1       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^5P^o$ &  1 &  4 &  3 &  4 &   4.9352 &   3.0195 &  4.206E-04 &  4.13E+06 \\
 $3d^4 1       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^5D^o$ &  1 &  4 &  3 &  5 &   4.9352 &   3.0058 &  1.295E-02 &  1.29E+08 \\
 $3d^4 1       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^3P^o$ &  1 &  4 &  3 &  6 &   4.9352 &   2.9911 &  1.009E-02 &  1.02E+08 \\
 $3d^4 1       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^3P^o$ &  1 &  4 &  3 &  7 &   4.9352 &   2.9439 &  7.813E-03 &  8.29E+07 \\
 $3d^4 1       $ & $-~3d^3(2D2)4p  $ & $^3P^e$ & $^1P^o$ &  1 &  4 &  3 &  8 &   4.9352 &   2.9073 &  3.255E-04 &  3.58E+06 \\
 $3d^4 1       $ & $-~3d^3(2D2)4p  $ & $^3P^e$ & $^3D^o$ &  1 &  4 &  3 &  9 &   4.9352 &   2.8826 &  3.644E-04 &  4.11E+06 \\
 $3d^4 1       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  4 &  3 & 10 &   4.9352 &   2.9274 &  2.974E-03 &  3.21E+07 \\
 $3d^4 1       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^3S^o$ &  1 &  4 &  3 & 11 &   4.9352 &   2.9052 &  2.856E-04 &  3.15E+06 \\
 $3d^4 1       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  4 &  3 & 12 &   4.9352 &   2.8991 &  4.236E-04 &  4.70E+06 \\
 $3d^4 1       $ & $-~3d^3(2D2)4p  $ & $^3P^e$ & $^3P^o$ &  1 &  4 &  3 & 13 &   4.9352 &   2.8652 &  5.201E-02 &  5.97E+08 \\
 $3d^4 1       $ & $-~3d^3(2P)4p   $ & $^3P^e$ & $^1P^o$ &  1 &  4 &  3 & 14 &   4.9352 &   2.8161 &  1.028E-02 &  1.24E+08 \\
 $3d^4 1       $ & $-~3d^3(4P)4p   $ & $^3P^e$ & $^3S^o$ &  1 &  4 &  3 & 15 &   4.9352 &   2.8282 &  4.824E-02 &  5.73E+08 \\
 $3d^4 1       $ & $-~3d^3(2F)4p   $ & $^3P^e$ & $^3D^o$ &  1 &  4 &  3 & 16 &   4.9352 &   2.7003 &  1.648E-01 &  2.20E+09 \\
 $3d^4 1       $ & $-~3d^3(2D1)4p  $ & $^3P^e$ & $^3D^o$ &  1 &  4 &  3 & 17 &   4.9352 &   2.5285 &  2.144E-08 &  3.33E+02 \\
 $3d^4 1       $ & $-~3d^3(2D1)4p  $ & $^3P^e$ & $^3P^o$ &  1 &  4 &  3 & 18 &   4.9352 &   2.4580 &  4.867E-02 &  8.00E+08 \\
 $3d^4 1       $ & $-~3d^3(2D1)4p  $ & $^3P^e$ & $^1P^o$ &  1 &  4 &  3 & 19 &   4.9352 &   2.3924 &  4.875E-05 &  8.44E+05 \\
 $3d^4 1       $ & $-~3d^3(4F)4p   $ & $^1S^e$ & $^5F^o$ &  1 &  5 &  3 &  1 &   4.4093 &   3.1644 &  8.262E-08 &  3.43E+02 \\
 $3d^4 1       $ & $-~3d^3(4F)4p   $ & $^1S^e$ & $^5D^o$ &  1 &  5 &  3 &  2 &   4.4093 &   3.1540 &  3.663E-08 &  1.55E+02 \\
 $3d^4 1       $ & $-~3d^3(4F)4p   $ & $^1S^e$ & $^3D^o$ &  1 &  5 &  3 &  3 &   4.4093 &   3.1439 &  1.626E-07 &  6.97E+02 \\
 $3d^4 1       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^5P^o$ &  1 &  5 &  3 &  4 &   4.4093 &   3.0195 &  8.343E-08 &  4.31E+02 \\
 $3d^4 1       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^5D^o$ &  1 &  5 &  3 &  5 &   4.4093 &   3.0058 &  1.509E-09 &  7.96E+00 \\
$3d^4 1       $ & $-~3d^3(4P)4p   $ & $^1S^e$ & $^3P^o$ &  1 &  5 &  3 &  6 &   4.4093 &   2.9911 &  2.573E-07 &  1.39E+03 \\
 $3d^4 1       $ & $-~3d^3(2P)4p   $ & $^1S^e$ & $^3P^o$ &  1 &  5 &  3 &  7 &   4.4093 &   2.9439 &  1.238E-05 &  7.12E+04 \\
 $3d^4 1       $ & $-~3d^3(2D2)4p  $ & $^1S^e$ & $^1P^o$ &  1 &  5 &  3 &  8 &   4.4093 &   2.9073 &  2.067E-05 &  1.25E+05 \\
 $3d^4 1       $ & $-~3d^3(2D2)4p  $ & $^1S^e$ & $^3D^o$ &  1 &  5 &  3 &  9 &   4.4093 &   2.8826 &  3.442E-04 &  2.15E+06 \\
 $3d^4 1       $ & $-~3d^3(2P)4p   $ & $^1S^e$ & $^3D^o$ &  1 &  5 &  3 & 10 &   4.4093 &   2.9274 &  1.868E-05 &  1.10E+05 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllrrrrll}
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{1}{c}{$C_i$} &\multicolumn{1}{c}{$C_j$} & $S_iL_i\pi_i$ &
$S_jL_j\pi_j$ & $2J_i+1$ & $I_i$ & $2J_j+1$ & $I_j$ & $f_{ij}(present)$ &
$f_{ij}(others)$  \\
 \noalign{\smallskip}
\hline
 \noalign{\smallskip}
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 1 &1& 3 &1& 0.2154&0.163$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 3 &1& 3 &1& 3.790E-04&  \\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 3 &1& 5 &3& 0.00136&  \\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 5 &1& 3 &1& 0.04617&0.0126$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 5 &1& 5 &3& 0.05967&0.0596$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 5 &1& 7 &3& 0.01462&0.0138$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 7 &1& 5 &3& 0.006895&0.0274$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 7 &1& 7 &3& 0.05889&0.0544$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 9 &1& 7 &3& 0.001966&0.00756$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 7 &1& 9 &3& 0.03262&0.0414$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 9 &1& 9 &3& 0.05139&0.03$^a$\\
 3d4   &     -3d3(4F)4p & 5D0 &5F1 & 9 &1&11 &2& 0.07548&0.0686$^a$\\
 & & & & & & & & & \\
 3d4   &-3d3(4F)4p & 5D0 &5F1 &25 & &35 &&0.107&0.0804$^b$,0.0915$^c$\\
 & & & & & & & & & \\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &1 &1 &3 &2 &0.00551&0.041$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &3 &1 &1 &1 &0.06255&0.0607$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &3 &1 &3 &2 &0.03888&0.0343$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &3 &1 &5 &2 &0.1360&0.1257$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &5 &1 &3 &2 &0.01704&0.0532$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &5 &1 &5 &2 &0.01372&0.0092$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &5 &1 &7 &2 &0.1087&0.1006$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &7 &1 &5 &2 &0.04155&0.0247$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &7 &1 &7 &2 &0.04936&0.0517$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &9 &1 &7 &2 &0.02644&0.0222$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &7 &1 &9 &2 &0.07311&0.0588$^a$\\
 3d4 &       -3d3(4F)4p  &5D0&5D1 &9 &1 &9 &2 &0.1168&0.130$^a$\\
 & & & & & & & & & \\
 3d4 & -3d3(4F)4p&  5D0&5D1&25&& 25&& 0.1541&0.1708$^b$,0.192$^c$\\
 & & & & & & & & & \\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &1 &1 &3 &4 &0.08420& 0.076$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &3 &1 &3 &4 &0.06281& 0.057$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &3 &1 &5 &6 &0.02114& 0.019$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &5 &1 &3 &4 &0.02926& 0.0266$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &5 &1 &5 &6 &0.04831& 0.0442$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &5 &1 &7 &7 &0.00622& 0.0054$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &7 &1 &5 &6 &0.05555& 0.0499$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &7 &1 &7 &7 &0.03105& 0.0264$^a$\\
 3d4 &       -3d3(4P)4p&  5D0&5P1 &9 &1 &7 &7 &0.08782& 0.0758$^a$\\
 & & & & & & & & & \\
 3d4 & -3d3(4P)4p&  5D0&5P1&25& & 15& &0.0861 &0.076$^b$,0.0893$^c$\\

 & & & & & & & & & \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &1 &1 &3 &5 &4.401E-03 &\\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &3 &1 &1 &2 &4.902E-04& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &3 &1 &3 &5 &7.201E-04& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &3 &1 &5 &7 &2.402E-03& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &5 &1 &3 &5 &1.502E-03& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &5 &1 &5 &7 &2.248E-03& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &5 &1 &7 &8 &1.474E-03& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &7 &1 &5 &7 &2.675E-03& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &7 &1 &7 &8 &1.048E-03& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &9 &1 &7 &8 &2.846E-06& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &7 &1 &9 &7 &1.408E-03& \\
 3d4 &       -3d3(4P)4p  &5D0&5D1 &9 &1 &9 &7 &4.558E-03& \\
 & & & & & & & & & \\
 3d4 &   -3d3(4P)4p & 5D0&5D1&25&&  25&& 0.0047&0.00436$^b$,0.00564$^c$\\
 & & & & & & & & & \\
 3d4  2&     -3d3(4F)4p&  3P0&3D1& 1& 2& 3& 3& 6.702E-02&0.061$^a$\\
 3d4  2&     -3d3(4F)4p&  3P0&3D1& 3& 2& 3& 3& 1.585E-02&0.0147$^a$\\
 3d4  2&     -3d3(4F)4p&  3P0&3D1& 3& 2& 5& 4& 6.279E-02&0.057$^a$\\
 3d4  2&     -3d3(4F)4p&  3P0&3D1& 5& 2& 3& 3& 6.685E-04&\\
 3d4  2&     -3d3(4F)4p&  3P0&3D1& 5& 2& 5& 4& 1.144E-02&0.011$^a$\\
 3d4  2&     -3d3(4F)4p&  3P0&3D1& 5& 2& 7& 4& 7.753E-02&0.0756$^a$\\
 & & & & & & & & & \\
 3d4  2& -3d3(4F)4p&  3P0&3D1& 9&&  15&& 0.0833&0.0973$^b$,0.106$^c$\\
 & & & & & & & & & \\
 3d4  2&     -3d3(4P)4p&  3P0&3P1& 1& 2& 3& 6 &1.907E-02&\\
 3d4  2&     -3d3(4P)4p&  3P0&3P1& 3& 2& 1& 3 &3.593E-03&\\
 3d4  2&     -3d3(4P)4p&  3P0&3P1& 3& 2& 3& 6 &3.409E-03&\\
 3d4  2&     -3d3(4P)4p&  3P0&3P1& 3& 2& 5& 8 &3.037E-03&\\
 3d4  2&     -3d3(4P)4p&  3P0&3P1& 5& 2& 3& 6 &3.742E-03&\\
 3d4  2&     -3d3(4P)4p&  3P0&3P1& 5& 2& 5& 8 &2.134E-03&\\
 & & & & & & & & & \\
 3d4  2& -3d3(4P)4p& 3P0&3P1& 9&& 9&& 0.0087&0.00542$^b$,0.0127$^c$\\
 & & & & & & & & & \\
 3d4  2&     -3d3(2P)4p&  3P0&3S1& 1& 2& 3&11& 2.193E-03&\\
 3d4  2&     -3d3(2P)4p&  3P0&3S1& 3& 2& 3&11& 5.853E-03&\\
 3d4  2&     -3d3(2P)4p&  3P0&3S1& 5& 2& 3&11& 3.582E-04& \\
 & & & & & & & & & \\
 3d4  2& -3d3(2P)4p&  3P0&3S1& 9&& 3&& 0.00239&0.00142$^b$,0.056$^c$\\
\noalign{\smallskip}
\hline
\noalign{\smallskip}
\multicolumn{10}{l}{a~~Fawcett (1989),~b~~Butler, ~c~~Bautista (1996) }\\
\end{tabular}
\begin{tabular}{llrrrrr}
\hline
\noalign{\smallskip}
 Transition & &  $\lambda_{vac}$ &  $E_{i}(cm^{-1})$
&   $E_{f}(cm^{-1})$  &  $A_{fi}^G(s^{-1})$ &
$A_{fi}^{cal}(s^{-1})$ \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
$^5D_{1}$ & $^3P2_{0}$ & 4181.8 & 142.1 & 24055.4 & 1.30E+00 & 1.39E+00\\
$^5D_{0}$ & $^3P2_{1}$ & 4004.3 & 0.0 & 24972.9 & 1.30E-01 & 1.23E-01 \\
$^5D_{2}$ & $^3P2_{1}$ & 4072.4 & 417.3 & 24972.9 & 1.10E+00 & 1.07E+00 \\
$^5D_{1}$ & $^3P2_{2}$ & 3798.5 & 142.1 & 26468.3 & 3.60E-02 & 3.54E-02 \\
$^5D_{3}$ & $^3P2_{2}$ & 3896.3 & 803.1 & 26468.3 & 7.10E-01 & 7.08E-01 \\
$^5D_{4}$ & $^3H_{4}$ & 4228.4 & 1282.8 & 24932.5 & 1.10E-03 & 4.34E-03 \\
$^5D_{1}$ & $^3F2_{2}$ & 3756.8 & 142.1 & 26760.7 & 1.00E-01 & 1.04E-01 \\
$^5D_{2}$ & $^3F2_{2}$ & 3796.0 & 417.3 & 26760.7 & 2.00E-01 & 2.01E-01 \\
$^5D_{3}$ & $^3F2_{2}$ & 3852.4 & 803.1 & 26760.7 & 4.70E-02 & 5.25E-02 \\
$^5D_{2}$ & $^3F2_{3}$ & 3784.3 & 417.3 & 26842.3 & 1.60E-01 & 1.78E-01 \\
$^5D_{3}$ & $^3F2_{3}$ & 3840.4 & 803.1 & 26842.3 & 4.00E-01 & 4.66E-01 \\
$^5D_{4}$ & $^3F2_{3}$ & 3912.4 & 1282.8 & 26842.3 & 6.60E-02 & 6.43E-02 \\
$^5D_{3}$ & $^3F2_{4}$ & 3821.0 & 803.1 & 26974.0 & 1.60E-01 & 1.66E-01 \\
$^5D_{4}$ & $^3F2_{4}$ & 3892.4 & 1282.8 & 26974.0 & 7.40E-01 & 7.92E-01 \\
$^5D_{2}$ & $^3G_{3}$ & 3401.4 & 417.3 & 29817.1 & 7.00E-03 & 6.76E-03 \\
$^5D_{3}$ & $^3G_{3}$ & 3446.6 & 803.1 & 29817.1 & 1.70E-02 & 1.62E-02 \\
$^5D_{4}$ & $^3G_{3}$ & 3504.6 & 1282.8 & 29817.1 & 2.60E-03 & 2.32E-03 \\
$^5D_{3}$ & $^3G_{4}$ & 3407.9 & 803.1 & 30147.0 & 7.80E-03 & 7.20E-03 \\
$^5D_{4}$ & $^3G_{4}$ & 3464.5 & 1282.8 & 30147.0 & 3.20E-02 & 2.58E-02 \\
$^5D_{2}$ & $^3D_{3}$ & 2761.5 & 417.3 & 36630.1 & 9.70E-02 & 9.76E-02 \\
$^5D_{3}$ & $^3D_{3}$ & 2791.2 & 803.1 & 36630.1 & 8.90E-02 & 9.15E-02 \\
$^5D_{4}$ & $^3D_{3}$ & 2829.1 & 1282.8 & 36630.1 & 3.70E-01 & 3.80E-01 \\
$^5D_{1}$ & $^3D_{2}$ & 2731.0 & 142.1 & 36758.5 & 2.00E-01 & 1.96E-01 \\
$^5D_{2}$ & $^3D_{2}$ & 2751.7 & 417.3 & 36758.5 & 1.80E-01 & 1.60E-01 \\
$^5D_{3}$ & $^3D_{2}$ & 2781.2 & 803.1 & 36758.5 & 1.10E-01 & 1.05E-01 \\
$^5D_{0}$ & $^3D_{1}$ & 2708.2 & 0.0 & 36925.4 & 2.20E-01 & 2.37E-01 \\
$^5D_{1}$ & $^3D_{1}$ & 2718.6 & 142.1 & 36925.4 & 1.90E-01 & 2.11E-01 \\
$^5D_{2}$ & $^3D_{1}$ & 2739.1 & 417.3 & 36925.4 & 1.90E-03 & 2.73E-03 \\
$^3H_{4}$ & $^3G_{3}$ & 20472.5 & 24932.5 & 29817.1 & 3.60E-02 & 3.98E-02\\
$^3H_{4}$ & $^3G_{4}$ & 19177.3 & 24932.5 & 30147.0 & 3.30E-02 & 3.33E-02 \\
$^3H_{4}$ & $^3G_{5}$ & 18189.8 & 24932.5 & 30430.1 & 1.20E-03 & 8.77E-04 \\
$^3H_{5}$ & $^3G_{5}$ & 19215.2 & 25225.9 & 30430.1 & 4.10E-02 & 4.40E-02 \\
$^3H_{6}$ & $^3G_{5}$ & 20401.5 & 25528.5 & 30430.1 & 4.10E-02 & 4.39E-02 \\
$^3H_{5}$ & $^1I_{6}$ & 8139.5 & 25225.9 & 37511.7 & 1.10E-01 & 1.16E-01 \\
$^3H_{6}$ & $^1I_{6}$ & 8345.0 & 25528.5 & 37511.7 & 1.40E-01 & 1.52E-01 \\
$^3F2_{2}$ & $^3G_{3}$ & 32718.2 & 26760.7 & 29817.1 & 3.00E-02 & 3.03E-02 \\
$^3F2_{3}$ & $^3G_{3}$ & 33615.7 & 26842.3 & 29817.1 & 3.70E-02 & 3.76E-02 \\
$^3F2_{4}$ & $^3G_{4}$ & 31515.9 & 26974.0 & 30147.0 & 2.70E-02 & 2.80E-02 \\
$^3F2_{4}$ & $^3G_{5}$ & 28934.3 & 26974.0 & 30430.1 & 3.70E-02 & 3.74E-02 \\
$^3F2_{3}$ & $^3D_{3}$ & 10216.8 & 26842.3 & 36630.1 & 6.40E-03 & 5.97E-03 \\
$^3F2_{4}$ & $^3D_{3}$ & 10356.1 & 26974.0 & 36630.1 & 6.90E-03 & 6.37E-03 \\
$^3F2_{2}$ & $^3D_{2}$ & 10002.2 & 26760.7 & 36758.5 & 1.70E-02 & 1.44E-02 \\
$^3F2_{3}$ & $^3D_{2}$ & 10084.5 & 26842.3 & 36758.5 & 1.60E-03 & 1.21E-03 \\
$^3F2_{2}$ & $^3D_{1}$ & 9838.0 & 26760.7 & 36925.4 & 1.40E-02 & 1.36E-02 \\
$^3F2_{2}$ & $^1D2_{2}$ & 5120.2 & 26760.7 & 46291.2 & 2.10E-01 & 2.28E-01 \\
$^3F2_{3}$ & $^1D2_{2}$ & 5141.7 & 26842.3 & 46291.2 & 4.20E-01 & 4.48E-01 \\
$^3G_{3}$ & $^1F_{3}$ & 4363.8 & 29817.1 & 52732.7 & 1.20E-01 & 1.23E-01 \\
$^3G_{4}$ & $^1F_{3}$ & 4427.6 & 30147.0 & 52732.7 & 1.70E-01 & 1.70E-01 \\
$^3D_{3}$ & $^1D2_{2}$ & 10350.8 & 36630.1 & 46291.2 & 9.00E-02 & 1.08E-01 \\
$^3D_{2}$ & $^1D2_{2}$ & 10490.2 & 36758.5 & 46291.2 & 1.70E-02 & 2.00E-02 \\
$^3D_{1}$ & $^1D2_{2}$ & 10677.1 & 36925.4 & 46291.2 & 8.00E-02 & 9.60E-02 \\
$^3D_{3}$ & $^1F_{3}$ & 6210.2 & 36630.1 & 52732.7 & 1.50E-01 & 1.65E-01 \\
$^3D_{2}$ & $^1F_{3}$ & 6260.1 & 36758.5 & 52732.7 & 7.00E-02 & 7.41E-02 \\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllllrrrrr}
\hline
\noalign{\smallskip}
 $C_{i}$ & $C_{j}$ & $S_{i}L_{i}\Pi_{i}$ & $S_{j}L_{j}\Pi_{j}$ & $J_{i}$ & $J_{j}$  & $\lambda_{vac}$ & $E_{i} (cm^{-1})$ & $E_{j}(cm^{-1})$  &  $A_{ji}^{M1}(s^{-1})$ & $A_{ji}^{E2}(s^{-1})$ \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}
$3d^4$ & $3d^4$ & $^5D$ & $^5D$ & 0 & 1 & 703729.8 & 0.0 & 142.1 & 1.55E-04 & 0.00E+00\\
$3d^4$ & $3d^4$ & $^5D$ & $^5D$ & 0 & 2 & 239635.8 & 0.0 & 417.3 & 0.00E+00 & 1.17E-10\\
$3d^4$ & $3d^4$ & $^5D$ & $^5D$ & 1 & 2 & 363372.1 & 142.1 & 417.3 & 1.18E-03 & 1.10E-11\\
$3d^4$ & $3d^4$ & $^5D$ & $^5D$ & 1 & 3 & 151285.9 & 142.1 & 803.1 & 0.00E+00 & 1.00E-09\\
$3d^4$ & $3d^4$ & $^5D$ & $^5D$ & 2 & 3 & 259201.7 & 417.3 & 803.1 & 2.65E-03 & 1.29E-10\\
$3d^4$ & $3d^4$ & $^5D$ & $^5D$ & 2 & 4 & 115540.2 & 417.3 & 1282.8 & 0.00E+00 & 1.84E-09\\
$3d^4$ & $3d^4$ & $^5D$ & $^5D$ & 3 & 4 & 208463.6 & 803.1 & 1282.8 & 2.98E-03 & 4.19E-10\\
$3d^4$ & $3d^4$ & $^5D$ & $^3P2$ & 2 & 0 & 4230.5 & 417.3 & 24055.4 & 0.00E+00 & 4.75E-04\\
$3d^4$ & $3d^4$ & $^5D$ & $^3P2$ & 1 & 1 & 4027.3 & 142.1 & 24972.9 & 8.72E-05 & 2.01E-04\\
$3d^4$ & $3d^4$ & $^5D$ & $^3P2$ & 3 & 1 & 4137.4 & 803.1 & 24972.9 & 0.00E+00 & 7.02E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3P2$ & 0 & 2 & 3778.1 & 0.0 & 26468.3 & 0.00E+00 & 6.83E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3P2$ & 2 & 2 & 3838.6 & 417.3 & 26468.3 & 3.52E-05 & 2.00E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3P2$ & 4 & 2 & 3970.5 & 1282.8 & 26468.3 & 0.00E+00 & 2.04E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3H$ & 2 & 4 & 4079.1 & 417.3 & 24932.5 & 0.00E+00 & 1.44E-07\\
$3d^4$ & $3d^4$ & $^5D$ & $^3H$ & 3 & 4 & 4144.3 & 803.1 & 24932.5 & 8.32E-04 & 1.15E-09\\
$3d^4$ & $3d^4$ & $^5D$ & $^3H$ & 3 & 5 & 4094.5 & 803.1 & 25225.9 & 0.00E+00 & 2.15E-06\\
$3d^4$ & $3d^4$ & $^5D$ & $^3H$ & 4 & 5 & 4176.6 & 1282.8 & 25225.9 & 1.25E-05 & 1.09E-07\\
$3d^4$ & $3d^4$ & $^5D$ & $^3H$ & 4 & 6 & 4124.4 & 1282.8 & 25528.5 & 0.00E+00 & 1.67E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3F2$ & 0 & 2 & 3736.8 & 0.0 & 26760.7 & 0.00E+00 & 3.67E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3F2$ & 4 & 2 & 3925.0 & 1282.8 & 26760.7 & 0.00E+00 & 2.54E-06\\
$3d^4$ & $3d^4$ & $^5D$ & $^3F2$ & 1 & 3 & 3745.3 & 142.1 & 26842.3 & 0.00E+00 & 1.28E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3F2$ & 2 & 4 & 3765.5 & 417.3 & 26974.0 & 0.00E+00 & 1.14E-06\\
$3d^4$ & $3d^4$ & $^5D$ & $^3G$ & 1 & 3 & 3369.8 & 142.1 & 29817.1 & 0.00E+00 & 5.37E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3G$ & 2 & 4 & 3363.6 & 417.3 & 30147.0 & 0.00E+00 & 8.67E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3G$ & 3 & 5 & 3375.3 & 803.1 & 30430.1 & 0.00E+00 & 8.86E-05\\
$3d^4$ & $3d^4$ & $^5D$ & $^3G$ & 4 & 5 & 3430.8 & 1282.8 & 30430.1 & 5.93E-04 & 2.13E-04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 0 & 1 & 536.4 & 0.0 & 186433.6 & 6.97E-05 & 0.00E+00\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 1 & 1 & 536.8 & 142.1 & 186433.6 & 1.59E-04 & 1.54E+04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 2 & 1 & 537.6 & 417.3 & 186433.6 & 6.48E-05 & 1.09E+04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 3 & 1 & 538.7 & 803.1 & 186433.6 & 0.00E+00 & 1.09E+03\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 0 & 2 & 535.5 & 0.0 & 186725.5 & 0.00E+00 & 7.79E+03\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 1 & 2 & 536.0 & 142.1 & 186725.5 & 1.77E-05 & 1.90E-04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 2 & 2 & 536.7 & 417.3 & 186725.5 & 1.26E-04 & 1.26E+04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 3 & 2 & 537.9 & 803.1 & 186725.5 & 5.30E-05 & 6.83E+03\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 4 & 2 & 539.3 & 1282.8 & 186725.5 & 0.00E+00 & 3.51E+02\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 1 & 3 & 534.7 & 142.1 & 187157.5 & 0.00E+00 & 1.01E+04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 2 & 3 & 535.5 & 417.3 & 187157.5 & 4.29E-07 & 1.19E+03\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 3 & 3 & 536.6 & 803.1 & 187157.5 & 8.40E-05 & 1.35E+04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 4 & 3 & 538.0 & 1282.8 & 187157.5 & 2.36E-05 & 2.94E+03\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 2 & 4 & 533.9 & 417.3 & 187719.0 & 0.00E+00 & 1.01E+04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 3 & 4 & 535.0 & 803.1 & 187719.0 & 3.95E-05 & 6.97E+03\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 4 & 4 & 536.4 & 1282.8 & 187719.0 & 4.06E-05 & 1.09E+04\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 3 & 5 & 533.1 & 803.1 & 188395.3 & 0.00E+00 & 7.09E+03\\
$3d^4$ & $3d^3(4F)$ & $^5D$ & $^5F$ & 4 & 5 & 534.4 & 1282.8 & 188395.3 & 1.56E-04 & 2.10E+04\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3P2$ & 0 & 1 & 108991.8 & 24055.4 & 24972.9 & 1.38E-02 & 0.00E+00\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3P2$ & 0 & 2 & 41443.9 & 24055.4 & 26468.3 & 0.00E+00 & 8.70E-09\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3P2$ & 1 & 2 & 66871.7 & 24972.9 & 26468.3 & 4.52E-02 & 1.97E-09\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3F2$ & 0 & 2 & 36964.5 & 24055.4 & 26760.7 & 0.00E+00 & 3.47E-07\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3F2$ & 1 & 2 & 55934.7 & 24972.9 & 26760.7 & 2.22E-05 & 4.87E-08\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3F2$ & 2 & 2 & 341997.3 & 26468.3 & 26760.7 & 7.92E-07 & 1.19E-12\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3F2$ & 1 & 3 & 53493.1 & 24972.9 & 26842.3 & 0.00E+00 & 6.78E-08\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3F2$ & 2 & 3 & 267379.7 & 26468.3 & 26842.3 & 3.55E-07 & 1.48E-11\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3F2$ & 2 & 4 & 197745.7 & 26468.3 & 26974.0 & 0.00E+00 & 1.38E-10\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3G$ & 1 & 3 & 20643.2 & 24972.9 & 29817.1 & 0.00E+00 & 7.16E-08\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3G$ & 2 & 3 & 29861.4 & 26468.3 & 29817.1 & 1.16E-05 & 1.36E-08\\
$3d^4$ & $3d^4$ & $^3P2$ & $^3G$ & 2 & 4 & 27183.5 & 26468.3 & 30147.0 & 0.00E+00 & 1.00E-08\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 0 & 1 & 615.8 & 24055.4 & 186433.6 & 6.41E-08 & 0.00E+00\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 1 & 1 & 619.3 & 24972.9 & 186433.6 & 6.00E-07 & 1.12E+00\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 2 & 1 & 625.1 & 26468.3 & 186433.6 & 9.64E-08 & 3.48E-01\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 0 & 2 & 614.7 & 24055.4 & 186725.5 & 0.00E+00 & 2.06E-01\\
\noalign{\smallskip}
\hline
\end{tabular}
\begin{tabular}{llllllrrrrr}
\hline
\noalign{\smallskip}
 $C_{i}$ & $C_{j}$ & $S_{i}L_{i}\Pi_{i}$ & $S_{j}L_{j}\Pi_{j}$ & $J_{i}$ &
$J_{j}$  & $\lambda_{vac}$ & $E_{i} (cm^{-1})$ & $E_{j}(cm^{-1})$  &
$A_{ji}^{M1}(s^{-1})$ & $A_{ji}^{E2}(s^{-1})$ \\
            \noalign{\smallskip}
            \hline
            \noalign{\smallskip}

$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 1 & 2 & 618.2 & 24972.9 & 186725.5 & 1.68E-07 & 1.63E-01\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 2 & 2 & 624.0 & 26468.3 & 186725.5 & 3.12E-07 & 6.09E-01\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 1 & 3 & 616.6 & 24972.9 & 187157.5 & 0.00E+00 & 4.94E-02\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 2 & 3 & 622.3 & 26468.3 & 187157.5 & 6.44E-07 & 3.56E-01\\
$3d^4$ & $3d^3(4F)$ & $^3P2$ & $^5F$ & 2 & 4 & 620.2 & 26468.3 & 187719.0 & 0.00E+00 & 5.32E-03\\
$3d^4$ & $3d^4$ & $^3H$ & $^3P2$ & 4 & 2 & 65112.6 & 24932.5 & 26468.3 & 0.00E+00 & 6.81E-10\\
$3d^4$ & $3d^4$ & $^3H$ & $^3H$ & 4 & 5 & 340831.6 & 24932.5 & 25225.9 & 6.60E-04 & 1.09E-13\\
$3d^4$ & $3d^4$ & $^3H$ & $^3H$ & 4 & 6 & 167785.2 & 24932.5 & 25528.5 & 0.00E+00 & 2.54E-12\\
$3d^4$ & $3d^4$ & $^3H$ & $^3H$ & 5 & 6 & 330469.3 & 25225.9 & 25528.5 & 6.12E-04 & 6.75E-15\\
$3d^4$ & $3d^4$ & $^3H$ & $^3F2$ & 4 & 2 & 54698.6 & 24932.5 & 26760.7 & 0.00E+00 & 9.98E-08\\
$3d^4$ & $3d^4$ & $^3H$ & $^3F2$ & 4 & 3 & 52361.5 & 24932.5 & 26842.3 & 1.55E-03 & 1.85E-08\\
$3d^4$ & $3d^4$ & $^3H$ & $^3F2$ & 5 & 3 & 61865.9 & 25225.9 & 26842.3 & 0.00E+00 & 6.77E-08\\
$3d^4$ & $3d^4$ & $^3H$ & $^3F2$ & 4 & 4 & 48983.6 & 24932.5 & 26974.0 & 6.05E-03 & 1.10E-10\\
$3d^4$ & $3d^4$ & $^3H$ & $^3F2$ & 5 & 4 & 57205.0 & 25225.9 & 26974.0 & 9.40E-04 & 1.17E-08\\
$3d^4$ & $3d^4$ & $^3H$ & $^3F2$ & 6 & 4 & 69180.2 & 25528.5 & 26974.0 & 0.00E+00 & 3.72E-08\\
$3d^4$ & $3d^4$ & $^3H$ & $^3G$ & 5 & 3 & 21780.8 & 25225.9 & 29817.1 & 0.00E+00 & 4.24E-06\\
$3d^4$ & $3d^4$ & $^3H$ & $^3G$ & 5 & 4 & 20320.7 & 25225.9 & 30147.0 & 4.59E-04 & 9.52E-05\\
$3d^4$ & $3d^4$ & $^3H$ & $^3G$ & 6 & 4 & 21652.1 & 25528.5 & 30147.0 & 0.00E+00 & 3.21E-06\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 4 & 2 & 618.1 & 24932.5 & 186725.5 & 0.00E+00 & 1.66E+01\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 4 & 3 & 616.4 & 24932.5 & 187157.5 & 1.72E-06 & 3.91E+00\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 5 & 3 & 617.5 & 25225.9 & 187157.5 & 0.00E+00 & 2.08E+01\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 4 & 4 & 614.3 & 24932.5 & 187719.0 & 2.68E-06 & 2.75E-01\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 5 & 4 & 615.4 & 25225.9 & 187719.0 & 5.44E-07 & 6.70E+00\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 6 & 4 & 616.6 & 25528.5 & 187719.0 & 0.00E+00 & 1.47E+01\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 4 & 5 & 611.8 & 24932.5 & 188395.3 & 1.06E-07 & 3.46E-03\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 5 & 5 & 612.9 & 25225.9 & 188395.3 & 3.70E-06 & 2.25E-01\\
$3d^4$ & $3d^3(4F)$ & $^3H$ & $^5F$ & 6 & 5 & 614.0 & 25528.5 & 188395.3 & 3.61E-07 & 8.33E+00\\
$3d^4$ & $3d^4$ & $^3F2$ & $^3F2$ & 2 & 3 & 1225490.2 & 26760.7 & 26842.3 & 1.34E-05 & 4.26E-15\\
$3d^4$ & $3d^4$ & $^3F2$ & $^3F2$ & 2 & 4 & 468823.3 & 26760.7 & 26974.0 & 0.00E+00 & 5.33E-15\\
$3d^4$ & $3d^4$ & $^3F2$ & $^3F2$ & 3 & 4 & 759301.4 & 26842.3 & 26974.0 & 4.60E-05 & 2.91E-14\\
$3d^4$ & $3d^4$ & $^3F2$ & $^3G$ & 4 & 3 & 35172.9 & 26974.0 & 29817.1 & 1.89E-04 & 1.37E-07\\
$3d^4$ & $3d^4$ & $^3F2$ & $^3G$ & 2 & 4 & 29530.8 & 26760.7 & 30147.0 & 0.00E+00 & 1.13E-07\\
$3d^4$ & $3d^4$ & $^3F2$ & $^3G$ & 3 & 4 & 30259.9 & 26842.3 & 30147.0 & 7.94E-04 & 1.22E-06\\
$3d^4$ & $3d^4$ & $^3F2$ & $^3G$ & 3 & 5 & 27872.2 & 26842.3 & 30430.1 & 0.00E+00 & 8.99E-08\\
$3d^4$ & $3d^4$ & $^3G$ & $^3G$ & 3 & 4 & 303122.2 & 29817.1 & 30147.0 & 9.18E-04 & 5.80E-13\\
$3d^4$ & $3d^4$ & $^3G$ & $^3G$ & 3 & 5 & 163132.1 & 29817.1 & 30430.1 & 0.00E+00 & 3.11E-12\\
$3d^4$ & $3d^4$ & $^3G$ & $^3G$ & 4 & 5 & 353232.1 & 30147.0 & 30430.1 & 4.69E-04 & 5.41E-13\\
\noalign{\smallskip}
\hline
\end{tabular}
